From Masked Language Modeling to Translation: Non-English Auxiliary Tasks Improve Zero-shot Spoken Language Understanding

The lack of publicly available evaluation data for low-resource languages limits progress in Spoken Language Understanding (SLU). As key tasks like intent classification and slot filling require abundant training data, it is desirable to reuse existing data in high-resource languages to develop models for low-resource scenarios. We introduce xSID, a new benchmark for cross-lingual Slot and Intent Detection in 13 languages from 6 language families, including a very low-resource dialect. To tackle the challenge, we propose a joint learning approach, with English SLU training data and non-English auxiliary tasks from raw text, syntax and translation for transfer. We study two setups which differ by type and language coverage of the pre-trained embeddings. Our results show that jointly learning the main tasks with masked language modeling is effective for slots, while machine translation transfer works best for intent classification.

==> imgs/model.tex <==
\def\wordpieces#1#2#3#4#5#6#7
{
\begin{scope}
\newcount\wordPiece
\wordPiece=0
\loop
    \node (#7\the\wordPiece) [draw, minimum width=2*#4cm, minimum height=#4cm, fill=#6] at (#1 + \the\wordPiece * 4 * #4, #2) {};
    \advance \wordPiece +1
\ifnum \wordPiece<#3
\repeat
\end{scope}
}

\def\arrows#1#2#3#4#5#6
%#5 is actually not necessary, when the arrows dont have direction
{
\begin{scope}
\newcount\wordCounterOne
\wordCounterOne=0
\loop
    % I tried to make a loop in a loop, but apparently thats not posisble
    \draw [-, opacity=#6] (#1 + \wordCounterOne * 4 * #3, #2) -- (#1 + 0 * 4 * #3, #2+#5);
    \draw [-, opacity=#6] (#1 + \wordCounterOne * 4 * #3, #2) -- (#1 + 1 * 4 * #3, #2+#5);
    \draw [-, opacity=#6] (#1 + \wordCounterOne * 4 * #3, #2) -- (#1 + 2 * 4 * #3, #2+#5);
    \draw [-, opacity=#6] (#1 + \wordCounterOne * 4 * #3, #2) -- (#1 + 3 * 4 * #3, #2+#5);
    \draw [-, opacity=#6] (#1 + \wordCounterOne * 4 * #3, #2) -- (#1 + 4 * 4 * #3, #2+#5);
    \draw [-, opacity=#6] (#1 + \wordCounterOne * 4 * #3, #2) -- (#1 + 5 * 4 * #3, #2+#5);
    \advance \wordCounterOne +1
\ifnum \wordCounterOne<#4
\repeat
\end{scope}
}

\definecolor{armygreen}{rgb}{0.29, 0.32, 0.12	}
\definecolor{brickred}{rgb}{0.8, 0.25, 0.33}
\definecolor{darksalmon}{rgb}{0.91, 0.59, 0.48}
\definecolor{deeppeach}{rgb}{1.0, 0.8, 0.64}
\definecolor{deepchampagne}{rgb}{0.98, 0.84, 0.65}
\definecolor{darkgreen}{rgb}{0.0, 0.2, 0.13}
\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}
\begin{tikzpicture}
    \path[use as bounding box] (.15,1) rectangle (8.25,6.7);

\wordpieces{0}{4.25cm}{6}{.375}{1}{armygreen}{wordEnc}
\wordpieces{0}{2.25cm}{6}{.375}{1}{armygreen}{wordEnc}
\node (word1) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (0,  1.2) {\large $<$CLS$>$};
\node (word2) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (1.5,1.2) {\large add};
\node (word3) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (3,  1.2) {\large reminder};
\node (word4) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (4.5,1.2) {\large to};
\node (word5) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (6,  1.2) {\large swim};
\node (word6) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (7.5,1.2) {\large tomorrow};
%\node (inputSent) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (3.5,  0) {\Large Smell ya later!};
%\arrows{0}{2.7}{.375}{6}{.5}{1}
\arrows{0}{4}{.375}{6}{-.5}{1}


\arrows{0}{2.5}{.375}{6}{.5}{1}
%\arrows{0}{4.75}{.375}{6}{-.5}{1}

%\node (Bert) [rectangle, fill,line width=.05cm, draw, opacity=.5, deepchampagne, minimum width=8.5cm, minimum height=1.5cm] at (3.75,4) {};
\node (Bert) [rectangle, line width=.05cm, minimum width=8.5cm, minimum height=1.5cm] at (3.75,3.2) {Contextualized embeddings};


\node (feats1) [rectangle, line width=.05cm, armygreen, minimum width=.85cm, minimum height=3.5cm] at (0,3.75) {};
\node (feats2) [rectangle, line width=.05cm, armygreen, minimum width=.85cm, minimum height=3.5cm] at (1.5,3.75) {};
\node (feats3) [rectangle, line width=.05cm, armygreen, minimum width=.85cm, minimum height=3.5cm] at (3,3.75) {};
\node (feats4) [rectangle, line width=.05cm, armygreen, minimum width=.85cm, minimum height=3.5cm] at (4.5,3.75) {};
\node (feats5) [rectangle, line width=.05cm, armygreen, minimum width=.85cm, minimum height=3.5cm] at (6,3.75) {};
\node (feats6) [rectangle, line width=.05cm, armygreen, minimum width=.85cm, minimum height=3.5cm] at (7.5,3.75) {};

\node (sentOut) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (0,6.25) {\normalsize Set\_reminder};
\node (upos1) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (1.5,6.25) {\normalsize O};
\node (upos2) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (3,6.25) {\normalsize O};
\node (upos3) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (4.5, 6.25) {\normalsize O};
\node (upos4) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (6,6.25) {};
\node (upos4word) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (5.85,6.25) {\normalsize B-todo};
\node (upos5) [minimum height=.25cm, text height=.25cm,text depth=.25cm] at (7.5,6.25) {\normalsize B-Datetime};

\draw [->]  ([yshift=-1.4cm]sentOut.south) -- ([yshift=.25cm]sentOut.south);
\draw [->] ([yshift=-1.4cm]upos1.south) -- ([yshift=.25cm]upos1.south);
\draw [->] ([yshift=-1.4cm]upos2.south) -- ([yshift=.25cm]upos2.south);
\draw [->] ([yshift=-1.4cm]upos3.south) -- ([yshift=.25cm]upos3.south);
\draw [->] ([yshift=-1.4cm]upos4.south) -- ([yshift=.25cm]upos4.south);
\draw [->] ([yshift=-1.4cm]upos5.south) -- ([yshift=.25cm]upos5.south);
%\draw [->] (feats3) -- ([yshift=.25cm]upos2.south);
%%\draw [->] (feats4) -- ([yshift=.25cm]upos3.south);
%\draw [->] (feats5) -- ([yshift=.25cm]upos4.south);
%\draw [->] (feats6) -- ([yshift=.25cm]upos5.south);

\draw [->] (word1) -- (feats1);
\draw [->] (word2) -- (feats2);
\draw [->] (word3) -- (feats3);
\draw [->] (word4) -- (feats4);
\draw [->] (word5) -- (feats5);
\draw [->] (word6) -- (feats6);

%\draw [->] (3.5, 0.4) -- (3.5,  .9);

\node (polDecoder) [rectangle, line width=.05cm, draw, fill=deeppeach, text width=1.45cm, opacity=.8, minimum width=1.45cm, minimum height=1cm] at (0.35,5.3) {Intent Decoder};
\node (uposDecoder) [rectangle, line width=.05cm, draw, fill=deeppeach, opacity=.8, minimum width=6.6cm, minimum height=1cm] at (4.65,5.3) {Slot Decoder};

%\node (layerAttent) [rectangle, line width=.05cm, draw, fill=darkgreen, opacity=.2, minimum width=8cm, minimum height=.35cm] at (3.75,6.25) {};
%\node (layerAttent) [rectangle, line width=.05cm, draw, color=darkgreen, minimum width=8cm, minimum height=.35cm] at (3.75,6.25) {};
%\node (layerAttent) [rectangle, line width=.05cm, minimum width=8cm, minimum height=.35cm] at (3.75,6.25) {\small Layer $\;\;\;$ Attention};

%Alternative:  "gotta catch em' all!"
%Alternative: "I choose you, Machamp!"
\end{tikzpicture}

